Why Channel-Centric Models are not Enough to Predict End-to-End Performance in Private 5G: A Measurement Campaign and Case Study

Communication-aware robot planning requires accurate predictions of wireless network performance. Current approaches rely on channel-level metrics such as received signal strength and signal-to-noise ratio, assuming these translate reliably into end-to-end throughput. We challenge this assumption through a measurement campaign in a private 5G industrial environment. We evaluate throughput predictions from a commercial ray-tracing simulator as well as data-driven Gaussian process regression models against measurements collected using a mobile robot. The study uses off-the-shelf user equipment in an underground, radio-shielded facility with detailed 3D modeling, representing a best-case scenario for prediction accuracy. The ray-tracing simulator captures the spatial structure of indoor propagation and predicts channel-level metrics with reasonable fidelity. However, it systematically over-predicts throughput, even in line-of-sight regions. The dominant error source is shown to be over-estimation of sustainable MIMO spatial layers: the simulator assumes near-uniform four-layer transmission while measurements reveal substantial adaptation between one and three layers. This mismatch inflates predicted throughput even when channel metrics appear accurate. In contrast, a Gaussian process model with a rational quadratic kernel achieves approximately two-thirds reduction in prediction error with near-zero bias by learning end-to-end throughput directly from measurements. These findings demonstrate that favorable channel conditions do not guarantee high throughput; communication-aware planners relying solely on channel-centric predictions risk overly optimistic trajectories that violate reliability requirements. Accurate throughput prediction for 5G systems requires either extensive calibration of link-layer models or data-driven approaches that capture real system behavior.

==> Figures/Method-Workflow-TikZ.tex <==
% Figure is exactly 14 "natural" units wide; compute scale to fit 14 units inside \columnwidth
\newlength{\tempdimen}
\setlength{\tempdimen}{0.95\columnwidth / 14}  % Desired width divided by 14
\pgfmathsetmacro{\scalefactor}{\the\tempdimen / 1cm}  % Convert to dimensionless scale factor

\begin{tikzpicture}[xscale=\scalefactor, yscale=0.8*\scalefactor]
    % Styles (sizes now scale with the picture)
    \tikzset{
        every node/.style={
            draw, 
            fill=blue!10, 
            rounded corners=\scalefactor cm * 0.2, 
            align=center,
            inner sep=0pt, 
            minimum width=\scalefactor cm * 2, % Make each node exactly 2 units wide
            text width=\scalefactor cm * 2*0.9, % Add some text padding inside
            minimum height=\scalefactor cm * 2*0.618, % Set height using golden ratio
            font=\sffamily\fontsize{5}{5}\selectfont  % Font size 5 ("tiny") with 5pt line spacing
        }
    }
    
    % Nodes (using section names and making them clickable)
    \node(model) at (0,0)
      {\hyperref[sec:MethodsEnvironmentModeling]{\nameref*{sec:MethodsEnvironmentModeling}}};
    \node[font=\sffamily\fontsize{5}{4.5}\selectfont](collect) at (1,-2)
      {\hyperref[sec:MethodsRadioAccess]{\nameref*{sec:MethodsRadioAccess}}};
    \node(simulate) at (4,-1)
      {\hyperref[sec:MethodsPropagationSimulation]{\nameref*{sec:MethodsPropagationSimulation}}};
    \node(measure) at (5,-3)
      {\hyperref[sec:MethodsRoboticCampaign]{\nameref*{sec:MethodsRoboticCampaign}}};
    \node(compare) at (9,0)
      {\hyperref[sec:MethodsComparativeFramework]{\nameref*{sec:MethodsComparativeFramework}}};
    \node(train) at (8,-2)
      {\hyperref[sec:MethodsDataDriven]{\nameref*{sec:MethodsDataDriven}}};
    \node(analyze) at (12,-1)
      [fill=green!10] {\hyperref[sec:Results]{Results Visualization and Analysis}};

    % Orthogonal arrows
    \draw[-latex] (model.east) -- ++(1.0,0) |- ([yshift=0.25cm]simulate.west);
    \draw[-latex] (collect.east) -- ++(0.5,0) |- ([yshift=-0.25cm]simulate.west);
    \draw[-latex] (collect.east) ++(0.5,0) |- (measure.west); % Partially visible segment
    \draw[-latex] (simulate.east) -- ++(1.0,0) |- ([yshift=0.25cm]compare.west);
    \draw[-latex] (measure.east) -- ++(0.5,0) |- ([yshift=-0.25cm]compare.west);
    \draw[-latex] (measure.east) ++(0.5,1) |- (train.west); % Partially visible segment
    \draw[-latex] (compare.east) -- ++(0.5,0) |- ([yshift=0.25cm]analyze.west);
    \draw[-latex] (train.east) -- ++(1.0,0) |- ([yshift=-0.25cm]analyze.west);
\end{tikzpicture}

==> Figures/Results-Comparison-Data-Driven-RQ.tex <==
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Prediction}
    \label{fig:ResultsThruputPredictedRq}
    \includegraphics[width=\linewidth]{Results-Throughput-RQ-Seed13}
\end{subfigure}%
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Measurement}
    \label{fig:ResultsThruputMeasured}
    \includegraphics[width=\linewidth]{Results-Throughput-Measured}
\end{subfigure}
% newline
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Signed error}
    \label{fig:ResultsThruputErrorAbsRq}
    \includegraphics[width=\linewidth]{Results-Throughput-RQ-Seed13-ErrorAbsolute}
\end{subfigure}%
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Relative error}
    \label{fig:ResultsThruputErrorRelRq}
    \includegraphics[width=\linewidth]{Results-Throughput-RQ-Seed13-ErrorRelative}
\end{subfigure}%

==> Figures/Results-Comparison-DataLayer.tex <==
\begin{subfigure}[b]{0.5\columnwidth}
    \centering
    \caption{Simulation}
    \label{fig:ResultsDataLayerSimulated}
    \includegraphics[width=\linewidth]{Results-Layers-Simulated}
\end{subfigure}%
\hfill
\begin{subfigure}[b]{0.5\columnwidth}
    \centering
    \caption{Measurement}
    \label{fig:ResultsDataLayerMeasured}
    \includegraphics[width=\linewidth]{Results-Layers-Measured}
\end{subfigure}

==> Figures/Results-Comparison-GPR-Uncertainty.tex <==
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Standard deviation, \acs{RBF}}
    \label{fig:ResultsThruputStdRbf}
    \includegraphics[width=\linewidth]{Results-Throughput-RBF-Seed13-Uncertainty}
\end{subfigure}%
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Standard deviation, \acs{M1}}
    \label{fig:ResultsThruputStdMatern}
    \includegraphics[width=\linewidth]{Results-Throughput-M1-Seed13-Uncertainty}
\end{subfigure}
% newline
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Standard deviation, \acs{RQ}}
    \label{fig:ResultsThruputStdRq}
    \includegraphics[width=\linewidth]{Results-Throughput-RQ-Seed13-Uncertainty}
\end{subfigure}%
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Standard deviation, measured}
    \label{fig:ResultsThruputStdMeasured}
    \includegraphics[width=\linewidth]{Results-Throughput-Measured-Uncertainty}
\end{subfigure}

==> Figures/Results-Comparison-MCS.tex <==
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Simulation}
    \label{fig:ResultsMcsSimulated}
    \includegraphics[width=\linewidth]{Results-MCS-Simulated}
\end{subfigure}%
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Measurement}
    \label{fig:ResultsMcsMeasured}
    \includegraphics[width=\linewidth]{Results-MCS-Measured}
\end{subfigure}

\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Signed error}
    \label{fig:ResultsMcsErrorAbs}
    \includegraphics[width=\linewidth]{Results-MCS-Simulated-ErrorAbsolute}
\end{subfigure}%
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Relative error}
    \label{fig:ResultsMcsErrorRel}
    \includegraphics[width=\linewidth]{Results-MCS-Simulated-ErrorRelative}
\end{subfigure}%

==> Figures/Results-Comparison-Throughput.tex <==
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Simulation}
    \label{fig:ResultsThruputSimulated}
    \includegraphics[width=\linewidth]{Results-Throughput-Simulated}
\end{subfigure}%
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Measurement}
    \label{fig:ResultsThruputMeasuredSub}
    \includegraphics[width=\linewidth]{Results-Throughput-Measured}
\end{subfigure}
% newline
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Signed error}
    \label{fig:ResultsThruputErrorAbs}
    \includegraphics[width=\linewidth]{Results-Throughput-Simulated-ErrorAbsolute}
\end{subfigure}%
\begin{subfigure}[b]{0.50\columnwidth}
    \centering
    \caption{Relative error}
    \label{fig:ResultsThruputErrorRel}
    \includegraphics[width=\linewidth]{Results-Throughput-Simulated-ErrorRelative}
\end{subfigure}%

==> Figures/Results-Throughput-Histogram.tex <==
% Stacked histogram subfigures for throughput error across methods

\begin{subfigure}[b]{\columnwidth}
    \centering
    \caption{Physics-based simulation (\acs{SBR} method)}
    \label{fig:ResultsThruputHistSim}
    \includegraphics[width=\columnwidth]{Results-Histogram-Simulated-Seed13}
\end{subfigure}
% \medskip
\begin{subfigure}[b]{\columnwidth}
    \centering
    \caption{\Acl{GPR}: \acs{RBF} kernel}
    \label{fig:ResultsThruputHistRbf}
    \includegraphics[width=\columnwidth]{Results-Histogram-RBF-Seed13}
\end{subfigure}
% \medskip
\begin{subfigure}[b]{\columnwidth}
    \centering
    \caption{\Acl{GPR}: \acs{M1} kernel}
    \label{fig:ResultsThruputHistMatern}
    \includegraphics[width=\columnwidth]{Results-Histogram-M1-Seed13}
\end{subfigure}
% \medskip
\begin{subfigure}[b]{\columnwidth}
    \centering
    \caption{\Acl{GPR}: \acs{RQ} kernel}
    \label{fig:ResultsThruputHistRq}
    \includegraphics[width=\columnwidth]{Results-Histogram-RQ-Seed13}
\end{subfigure}%
